Model-free Reinforcement Learning of Semantic Communication by Stochastic Policy Gradient

Following the recent success of Machine Learning tools in wireless communications, the idea of semantic communication by Weaver from 1949 has gained attention. It breaks with Shannon's classic design paradigm by aiming to transmit the meaning, i.e., semantics, of a message instead of its exact version, allowing for information rate savings. In this work, we apply the Stochastic Policy Gradient (SPG) to design a semantic communication system by reinforcement learning, separating transmitter and receiver, and not requiring a known or differentiable channel model -- a crucial step towards deployment in practice. Further, we derive the use of SPG for both classic and semantic communication from the maximization of the mutual information between received and target variables. Numerical results show that our approach achieves comparable performance to a model-aware approach based on the reparametrization trick, albeit with a decreased convergence rate.

==> TikZ/com_system_model_basic_RL.tikz <==
\begin{tikzpicture}[%
		inner xsep = 0pt, inner ysep = 0pt, %
		outer xsep = 0pt, outer ysep = 0pt, %
		> = latex,
		ucircle/.style = {circle, line width = 0.30mm, minimum size = 4.00mm, draw = black, fill = white},
		urec/.style = {rectangle, line width = 0.60mm, draw = black, fill = white, minimum width = 50.0, minimum height = 20.00},
		invrec/.style = {rectangle, line width = 0.30mm, draw = none, fill = none, minimum width = 50.0, minimum height = 20.00},
		arrowthick/.style = {->, line width = 0.6mm},
		arrowthin/.style = {<->, line width = 0.3mm},
		font = {\fontsize{7pt}{12}\selectfont},
		linesplit/.style = {circle, draw = black, fill = black, inner sep = 0pt, minimum height = 2},
		linethick/.style = {-, line width = 0.60mm},
		linethin/.style={-,line width = 0.30mm},
	]

	\newcommand{\clsem}{blue} %
	\newcommand{\clenc}{darkgreen} %
	\newcommand{\clchan}{gray} %
	\newcommand{\cldec}{red} %
	\newcommand{\clopt}{black} %

	\node[urec, minimum height=30.00, minimum width=85.0, text width=3cm, align=center, draw = \clenc, rounded corners=5] (Enc) at (-8.0,0) {Encoder\\ $\prob_{\txpars}(\xvecexpl|\semvec)=\dirac(\xvecexpl-\encdet)$};
	\node[urec, minimum height=30.00, minimum width=60.0, text width=2.2cm, align=center, draw = \clenc, rounded corners=5] (Sample) at (-8,-1.5) {Sampler / Explorer\\ $\prob(\xvec|\xvecexpl)$};
	\node[urec, minimum height=30.00, minimum width=60.0, text width=2.2cm, align=center, draw = \clchan, rounded corners=5] (Chan) at (-8,-3) {Communication Channel $\prob(\yvec|\xvec)$};
	\node[urec, minimum height=30.00, minimum width=85.0, text width=3cm, align=center, draw = \cldec, rounded corners=5] (Dec) at (-8,-4.5) {Semantic Decoder\\ $\aprob_{\rxpars}(\relvec|\yvec)$};
	\node[urec, minimum height=30.00, minimum width=30.0, text width=2.2cm, align=center, draw = \clenc, rounded corners=0] (Txopt) at (-5,0) {2. Train Encoder\\ $\frac{\partial}{\partial\txpars}\spgobj$};
	\node[urec, minimum height=30.00, minimum width=30.0, text width=2.2cm, align=center, draw = \cldec, rounded corners=0] (Rxopt) at (-5,-5.5) {1. Train Decoder\\ $\frac{\partial}{\partial\rxpars}\ceparams$};
	\node[linesplit, minimum height=5] (hnode) at (-5,-4.5) {};

	\draw[arrowthick] (-10.5,0) -> (Enc) node[midway, above, rotate=0, align=center, anchor=south, yshift = 0.1cm] {$\semtrain\in\trainingset$};
	\draw[arrowthick] (Enc) -> (Sample) node[midway, above, rotate=0, align=center, anchor=west, yshift = 0.0cm, xshift=0.2cm] {$\xexpltrain$};
	\draw[arrowthick] (Sample) -> (Chan) node[midway, above, rotate=0, align=center, anchor=west, yshift = 0.0cm, xshift=0.2cm] {$\xtrain\in\trainingset$};
	\draw[arrowthick] (Chan) -> (Dec)  node[midway, above, rotate=0, align=center, anchor=west, xshift = 0.2cm] {$\ytrain\in\trainingset$};
	\draw[arrowthick] (Dec) -> (-10.5,-4.5) node[pos=0.5, above, rotate=0, yshift = 0.1cm] {$\reltrain\in\trainingset$};
	\draw[arrowthick, \clenc] (hnode) -> (Txopt) node[pos=0.5, xshift = 0.1cm, anchor=west, align=center, text width=2cm, color = \clenc] {Feedback link:\\ $-\ln \aprob_{\rxpars}(\reltrain|\ytrain)$};
	\draw[arrowthick, \cldec] (hnode) -> (Rxopt) node[pos=0.75, xshift = 0.1cm, anchor=west, align=center, text width=2cm] {};
	\draw[linethick] (Dec) -- (hnode) node[] {};
	\draw[arrowthick, \clenc] (Txopt) -> (Enc) node[pos=0.5, align=center, text width=2cm, xshift=0.3cm, yshift=-0.95cm] {Reinforcement Learning};
	\draw[arrowthick, \cldec] (Rxopt) -| (Dec) node[pos=0.25, xshift = 0.0cm, anchor=center, align=center, text width=1.25cm] {Supervised Learning};

\end{tikzpicture}%


==> TikZ/com_system_model_basic_small_RL_v2.tikz <==
\begin{tikzpicture}[%
					inner xsep = 0pt, inner ysep = 0pt, %
					outer xsep = 0pt, outer ysep = 0pt, %
					> = latex,
					ucircle/.style = {circle, line width = 0.30mm, minimum size = 4.00mm, draw = black, fill = white},
					urec/.style = {rectangle, line width = 0.60mm, draw = black, fill = white, minimum width = 50.0, minimum height = 20.00},
					invrec/.style = {rectangle, line width = 0.30mm, draw = none, fill = none, minimum width = 50.0, minimum height = 20.00},				
					arrowthick/.style = {->, line width = 0.6mm},
					arrowthin/.style = {<->, line width = 0.3mm},
					font = {\fontsize{7pt}{12}\selectfont},
					linesplit/.style = {circle, draw = black, fill = black, inner sep = 0pt, minimum height = 2},
					linethick/.style = {-, line width = 0.60mm},
					linethin/.style={-,line width = 0.30mm},
					]

\newcommand{\clsem}{blue} %
\newcommand{\clenc}{darkgreen} %
\newcommand{\clchan}{gray} %
\newcommand{\clencchan}{orange} %
\newcommand{\cldec}{red} %

\node[urec, minimum height=40.00, minimum width=40.0, text width=2cm, align=center, draw = \clsem, rounded corners=5] (App1) at (-14,0) {Semantic Source\\ $\relvec\sim \prob(\relvec)$};
\node[urec, minimum height=40.00, minimum width=40.0, text width=2cm, align=center, draw = \clsem, rounded corners=5] (SChan) at (-11.25,0) {Semantic Channel\\ $\prob(\semvec|\relvec)$};
\node[urec, minimum height=30.00, minimum width=60.0, text width=2.3cm, align=center, draw = \clenc, rounded corners=5] (Enc) at (-8.0,0) {Encoder\\ $\prob_{\txpars}(\xvec|\semvec)$};
\node[urec, minimum height=30.00, minimum width=60.0, text width=2.3cm, align=center, draw = \clchan, rounded corners=5] (Chan) at (-8.0,-1.75) {Communication Channel $\prob(\yvec|\xvec)$};
\node[urec, minimum height=30.00, minimum width=60.0, text width=2.3cm, align=center, draw = \cldec, rounded corners=5] (Dec) at (-11.25,-1.75) {Semantic Decoder\\ $\aprob_{\rxpars}(\relvec|\yvec)$};
\node[urec, minimum height=40.00, minimum width=40.0, text width=2cm, align=center, draw = \clsem, rounded corners=5] (App1_rx) at (-14,-1.75) {Semantic Estimate $\relvecest$};

\node[urec, text depth = 3 cm, minimum height=95.00, minimum width=92.5, fill=none, dashed, dash pattern={on 7pt off 3pt}, rounded corners=10, draw = \clencchan] (Enc2) at (-8.2,-0.75) {};
\node[anchor = north east, inner xsep = 0.00cm, inner ysep = 0.08cm, xshift = 0.0cm, text width=2cm, align=center] at (Enc2.north) {\color{\clencchan}{$\prob_{\txpars}(\yvec|\semvec)$}};

\draw[arrowthick] (App1) -> (SChan) node[midway, above, rotate=0, align=center, anchor=south, yshift = 0.2cm] {$\relvec$};
\draw[arrowthick] (SChan) -> (Enc) node[midway, above, rotate=0, align=center, anchor=south, yshift = 0.2cm] {$\semvec$};
\draw[arrowthick] (Enc) -> (Chan) node[midway, above, rotate=0, align=center, anchor=west, yshift = 0.0cm, xshift=0.2cm] {$\xvec$};
\draw[arrowthick] (Chan) -> (Dec)  node[midway, above, rotate=0, align=center, anchor=west, yshift = 0.2cm] {$\yvec$};
\draw[arrowthick] (Dec) -> (App1_rx) node[pos=0.5, above, rotate=0, yshift = 0.2cm] {$\relvec$};

\end{tikzpicture}%


==> TikZ/comsem_image_cifar_snr-4_6_RL_normSNR.tikz <==
\begin{tikzpicture}%
\begin{axis}[
width=10.5cm,
height=6cm, %
scale=0.7,
scale only axis,
xlabel={$\snr/\speceff$ [dB]},
xmajorgrids,
xmin=-25, xmax=32,
xminorgrids,
ylabel={Classification error rate on CIFAR10},
ymajorgrids,
ymin=1e-1, ymax=1,
yminorgrids,
ymode=log,
axis background/.style={fill=white},
legend style={at={(0.5,1.025)},anchor=south},
legend entries={{\color{\clsd} \centralimagecomm},
				{\hspace{-1.075cm} \sinfoni},
				{\color{\clamp} \perfcomm},
				{\color{\clcmd} Tx/Rx $\ntx=16$, Adam, $\Nb=500$, $\Ne=200$},
				{\color{\clcmd} Tx/Rx $\ntx=16$, SGD from \cite{beck_semantic_2023}, $\Nb=64$, $\Ne=200$},
				{\hspace{-1.075cm} \sinfonirl},
				{\color{\cloamp} Tx/Rx $\ntx=16$, Adam, $\Nb=500$, $\Ne=50000$}, %
				{\color{\cloamp} Tx/Rx $\ntx=16$, SGD, $\Nb=128$ $\Ne=50000$}, %
				},
]
\addplot [ptsd, mark=x, mark size=3, mark options={solid}]
table {%
-30 0.90
28.3294643247982 0.90006
28.8294643247982 0.85027
29.3294643247982 0.1671
29.8294643247982 0.1167
33.8294643247982 0.1167
};
\addplot [ptoamp, empty legend, dashed, mark = None, mark options={solid}]
table {%
0 0
1 2
};
\addplot [ptamp, dashed, mark = None, mark options={solid}]
table {%
-30 0.198400020599365
33 0.198400020599365
};
\addplot[ptcmd, mark options={solid}, opacity=1] %
table {%
-36.0205999132796 0.887370000034571
-35.0205999132796 0.884979999065399
-34.0205999132796 0.882139999419451
-33.0205999132796 0.880280001461506
-32.0205999132796 0.876789999008179
-31.0205999132796 0.872890000045299
-30.0205999132796 0.870259998738766
-29.0205999132796 0.866429999470711
-28.0205999132796 0.859899999201298
-27.0205999132796 0.855129998922348
-26.0205999132796 0.848369999229908
-25.0205999132796 0.84033999890089
-24.0205999132796 0.831470002233982
-23.0205999132796 0.82133000344038
-22.0205999132796 0.811340001225472
-21.0205999132796 0.796649999916553
-20.0205999132796 0.783379998803139
-19.0205999132796 0.766229997575283
-18.0205999132796 0.748749999701977
-17.0205999132796 0.729170003533363
-16.0205999132796 0.706810003519058
-15.0205999132796 0.683219999074936
-14.0205999132796 0.661370000243187
-13.0205999132796 0.637280005216599
-12.0205999132796 0.616889995336533
-11.0205999132796 0.596060001850128
-10.0205999132796 0.579319998621941
-9.02059991327963 0.563109996914864
-8.02059991327963 0.551589998602867
-7.02059991327962 0.53806000649929
-6.02059991327962 0.528559997677803
-5.02059991327962 0.520030003786087
-4.02059991327962 0.514359998703003
-3.02059991327962 0.509650000929833
-2.02059991327962 0.506829997897148
-1.02059991327962 0.502550002932548
-0.0205999132796242 0.500520005822182
0.979400086720376 0.49961000084877
1.97940008672038 0.497219997644424
2.97940008672038 0.496349996328354
3.97940008672038 0.495719993114471
4.97940008672038 0.492930001020432
5.97940008672038 0.493209999799728
6.97940008672038 0.492780005931854
7.97940008672038 0.492509996891022
8.97940008672037 0.491910004615784
9.97940008672037 0.491940003633499
10.9794000867204 0.491110002994537
11.9794000867204 0.491240000724792
12.9794000867204 0.491459995508194
13.9794000867204 0.490909999608994
33 0.490909999608994
};
\addplot [ptcmd, mark=square, dotted, mark options={solid}, opacity=1]
table {%
-36.0205999132796 0.875209999829531
-35.0205999132796 0.871630000323057
-34.0205999132796 0.868489998579025
-33.0205999132796 0.861709998548031
-32.0205999132796 0.858280000090599
-31.0205999132796 0.850920002162457
-30.0205999132796 0.84476999938488
-29.0205999132796 0.835299998521805
-28.0205999132796 0.828350001573563
-27.0205999132796 0.815890000760555
-26.0205999132796 0.80097000002861
-25.0205999132796 0.784329999983311
-24.0205999132796 0.767669996619225
-23.0205999132796 0.742550000548363
-22.0205999132796 0.71807000041008
-21.0205999132796 0.687759998440743
-20.0205999132796 0.657809999585152
-19.0205999132796 0.613550001382828
-18.0205999132796 0.570050004124641
-17.0205999132796 0.526929995417595
-16.0205999132796 0.481029999256134
-15.0205999132796 0.437050002813339
-14.0205999132796 0.391700005531311
-13.0205999132796 0.35436999797821
-12.0205999132796 0.32043000459671
-11.0205999132796 0.29229000210762
-10.0205999132796 0.271319997310638
-9.02059991327963 0.255519998073578
-8.02059991327963 0.24135000705719
-7.02059991327962 0.230179995298386
-6.02059991327962 0.224500000476837
-5.02059991327962 0.217979991436005
-4.02059991327962 0.213680005073547
-3.02059991327962 0.210929995775223
-2.02059991327962 0.207370001077652
-1.02059991327962 0.206790000200272
-0.0205999132796242 0.204989993572235
0.979400086720376 0.204909998178482
1.97940008672038 0.203910005092621
2.97940008672038 0.204869997501373
3.97940008672038 0.203989994525909
4.97940008672038 0.203900003433228
5.97940008672038 0.203159999847412
6.97940008672038 0.203459990024567
7.97940008672038 0.202660006284714
8.97940008672037 0.202530008554459
9.97940008672037 0.20295000076294
10.9794000867204 0.202859997749329
11.9794000867204 0.202820003032684
12.9794000867204 0.202510005235672
13.9794000867204 0.20300999879837
33 0.20300999879837
};
\addplot [ptoamp, empty legend, dashed, mark = None, mark options={solid}]
table {%
0 0
1 2
};
\addplot[ptoamp, mark options={solid}, opacity=1] %
table {%
-36.0205999132796 0.892750024795532
-35.0205999132796 0.889729976654053
-34.0205999132796 0.889789998531342
-33.0205999132796 0.88959002494812
-32.0205999132796 0.887930035591125
-31.0205999132796 0.885179996490479
-30.0205999132796 0.882749974727631
-29.0205999132796 0.878929972648621
-28.0205999132796 0.876439988613129
-27.0205999132796 0.87253999710083
-26.0205999132796 0.870260000228882
-25.0205999132796 0.862489998340607
-24.0205999132796 0.855019986629486
-23.0205999132796 0.847689986228943
-22.0205999132796 0.8367999792099
-21.0205999132796 0.82600998878479
-20.0205999132796 0.808930039405823
-19.0205999132796 0.79026997089386
-18.0205999132796 0.765399992465973
-17.0205999132796 0.738109946250916
-16.0205999132796 0.707340002059937
-15.0205999132796 0.671299934387207
-14.0205999132796 0.632019996643066
-13.0205999132796 0.596530020236969
-12.0205999132796 0.564539968967438
-11.0205999132796 0.540130019187927
-10.0205999132796 0.521589994430542
-9.02059991327963 0.507869958877563
-8.02059991327963 0.50094997882843
-7.02059991327962 0.496679961681366
-6.02059991327962 0.494109988212585
-5.02059991327962 0.492760002613068
-4.02059991327962 0.49115002155304
-3.02059991327962 0.490090012550354
-2.02059991327962 0.490409970283508
-1.02059991327962 0.488900005817413
-0.0205999132796242 0.489299952983856
0.979400086720376 0.488219976425171
1.97940008672038 0.48919004201889
2.97940008672038 0.487670004367828
3.97940008672038 0.487520039081573
4.97940008672038 0.487339973449707
5.97940008672038 0.487769961357117
6.97940008672038 0.487230002880096
7.97940008672038 0.487230062484741
8.97940008672037 0.487249970436096
9.97940008672037 0.487370014190674
10.9794000867204 0.487129986286163
11.9794000867204 0.486929953098297
12.9794000867204 0.486760020256042
13.9794000867204 0.486939966678619
33 0.486939966678619
};
\addplot [ptoamp, mark =triangle, mark size=2, dotted, mark options={solid}, opacity=1]
table {%
-36.0205999132796 0.886299967765808
-35.0205999132796 0.884299993515015
-34.0205999132796 0.882550001144409
-33.0205999132796 0.880819976329803
-32.0205999132796 0.876410007476807
-31.0205999132796 0.874469995498657
-30.0205999132796 0.867940008640289
-29.0205999132796 0.865559995174408
-28.0205999132796 0.860260009765625
-27.0205999132796 0.852190017700195
-26.0205999132796 0.844030022621155
-25.0205999132796 0.836510002613068
-24.0205999132796 0.82166999578476
-23.0205999132796 0.807590007781982
-22.0205999132796 0.791220009326935
-21.0205999132796 0.772459983825684
-20.0205999132796 0.752140045166016
-19.0205999132796 0.722620010375977
-18.0205999132796 0.694820046424866
-17.0205999132796 0.664740025997162
-16.0205999132796 0.630259990692139
-15.0205999132796 0.594059944152832
-14.0205999132796 0.563610017299652
-13.0205999132796 0.531599998474121
-12.0205999132796 0.50543999671936
-11.0205999132796 0.483009994029999
-10.0205999132796 0.464399993419647
-9.02059991327963 0.44925993680954
-8.02059991327963 0.438510000705719
-7.02059991327962 0.430209994316101
-6.02059991327962 0.422490000724792
-5.02059991327962 0.418109953403473
-4.02059991327962 0.414849996566772
-3.02059991327962 0.411710023880005
-2.02059991327962 0.409309983253479
-1.02059991327962 0.407339990139008
-0.0205999132796242 0.405369997024536
0.979400086720376 0.40421998500824
1.97940008672038 0.404070019721985
2.97940008672038 0.403169989585876
3.97940008672038 0.402509987354279
4.97940008672038 0.401800036430359
5.97940008672038 0.402419984340668
6.97940008672038 0.401669979095459
7.97940008672038 0.401910006999969
8.97940008672037 0.401660025119781
9.97940008672037 0.401130020618439
10.9794000867204 0.401430010795593
11.9794000867204 0.400780022144318
12.9794000867204 0.401399970054626
13.9794000867204 0.40091997385025
33 0.40091997385025
};
\end{axis}
\end{tikzpicture}


==> TikZ/comsem_image_mnist_snr-4_6_RL_convergence.tikz <==
\begin{tikzpicture}%
\begin{axis}[
width=10.5cm,
height=6cm, %
scale=0.7,
scale only axis,
xlabel={Epoch $\Ne$},
xmajorgrids,
xmin=1,
xmax=4e3,
xminorgrids,
xmode=log,
ylabel={Cross-entropy loss on MNIST},
ymajorgrids,
ymin=6.5e-2,
ymax=3,
yminorgrids,
ymode=log,
axis background/.style={fill=white},
legend entries={{\color{\clcmd}\sinfoni\\ \color{\clcmd}Adam $\Ne=100$},
				{\color{\cloamp}\sinfonirl\\ \color{\cloamp}Adam $\Ne=3000$, $\Nerx=600$}, %
				},
]
\addplot[name path = A1, ptcmd, mark = None, line width = 0.7pt, opacity = 0.3, forget plot]
table[x index = 0, y index = 2]{\main/TikZ/data/training_convergence/MNIST/SINFONY_MNIST4_adam.dat};
\addplot[name path = A2, ptcmd, mark = None, line width = 0.7pt, opacity = 0.3, forget plot]
table[x index = 0, y index = 3]{\main/TikZ/data/training_convergence/MNIST/SINFONY_MNIST4_adam.dat};
\addplot[ptcmd, opacity=0.3, forget plot]
fill between[of=A1 and A2];
\addplot[ptcmd, mark = None, line width = 0.7pt, opacity = 1] %
table[x index = 0, y index = 1]{\main/TikZ/data/training_convergence/MNIST/SINFONY_MNIST4_adam.dat};


\addplot[name path = C1, ptoamp, mark = None, line width = 0.7pt, opacity = 0.3, forget plot]
table[x index = 0, y index = 2]{\main/TikZ/data/training_convergence/MNIST/RL-SINFONY_MNIST4_adam.dat};
\addplot[name path = C2, ptoamp, mark = None, line width = 0.7pt, opacity = 0.3, forget plot]
table[x index = 0, y index = 3]{\main/TikZ/data/training_convergence/MNIST/RL-SINFONY_MNIST4_adam.dat};
\addplot[ptoamp, opacity=0.3, forget plot]
fill between[of=C1 and C2];
\addplot[ptoamp, mark = None, line width = 0.7pt, opacity = 1] %
table[x index = 0, y index = 1]{\main/TikZ/data/training_convergence/MNIST/RL-SINFONY_MNIST4_adam.dat};



\end{axis}

\end{tikzpicture}


==> TikZ/comsem_image_mnist_snr-4_6_RL_normSNR.tikz <==
\begin{tikzpicture}%
\begin{axis}[
width=10.5cm,
height=6cm, %
scale=0.7,
scale only axis,
xlabel={$\snr/\speceff$ [dB]},
xmajorgrids,
xmin=-17, xmax=21,
xminorgrids,
ylabel={Classification error rate on MNIST},
ymajorgrids,
ymin=3.5e-3, ymax=1, %
yminorgrids,
ymode=log,
axis background/.style={fill=white},
legend style={at={(0.30, 0.65)}, anchor=west},
legend entries={{\color{\clsd} \centralimagecomm},
				{\hspace{-1.075cm} \sinfoni},
				{\color{\clamp} \perfcomm},
				{\color{\clcmd} Tx/Rx $\ntx=14$, Adam $\Ne=100$},
				{\hspace{-1.075cm} \sinfonirl},
				{\color{\cloamp} Tx/Rx $\ntx=14$, Adam $\Ne=3000$}, %
				},
]
\addplot [ptsd, mark=x, mark size=3, mark options={solid}]
table {%
-20 0.90
17.5258751031689 0.90204
18.0258751031689 0.8696
18.5258751031689 0.00885999999999998
19.0258751031689 0.00400000810623169
25 0.00400000810623169
};
\addplot [ptoamp, empty legend, dashed, mark = None, mark options={solid}]
table {%
0 0
1 2
};
\addplot[ptamp, dashed, mark = None, mark options={solid}]
table {%
-20 0.008899986743927
22 0.008899986743927
};
\addplot[ptcmd]
table {%
-36.0205999132796 0.872769999504089
-35.0205999132796 0.867739999294281
-34.0205999132796 0.865269999206066
-33.0205999132796 0.85799999833107
-32.0205999132796 0.852420000731945
-31.0205999132796 0.845870000123978
-30.0205999132796 0.836549998819828
-29.0205999132796 0.829839998483658
-28.0205999132796 0.817860002815723
-27.0205999132796 0.805890001356602
-26.0205999132796 0.79108000099659
-25.0205999132796 0.771200002729893
-24.0205999132796 0.749849998950958
-23.0205999132796 0.725510001182556
-22.0205999132796 0.692640000581741
-21.0205999132796 0.660130003094673
-20.0205999132796 0.619489997625351
-19.0205999132796 0.577829995751381
-18.0205999132796 0.523819994926453
-17.0205999132796 0.46269000172615
-16.0205999132796 0.399520003795624
-15.0205999132796 0.337509995698929
-14.0205999132796 0.270060002803802
-13.0205999132796 0.206629997491837
-12.0205999132796 0.152589994668961
-11.0205999132796 0.108989995718002
-10.0205999132796 0.0755299985408782
-9.02059991327963 0.0545599937438965
-8.02059991327963 0.0415000021457672
-7.02059991327962 0.0328099966049196
-6.02059991327962 0.0271400034427643
-5.02059991327962 0.0245200037956238
-4.02059991327962 0.0215899944305421
-3.02059991327962 0.0200399994850158
-2.02059991327962 0.0187099874019622
-1.02059991327962 0.0181599974632263
-0.0205999132796242 0.0177599906921387
0.979400086720376 0.0171600043773651
1.97940008672038 0.0166299998760223
2.97940008672038 0.0164400041103362
3.97940008672038 0.0159100055694581
4.97940008672038 0.0159000039100647
5.97940008672038 0.0157900035381318
6.97940008672038 0.0160600006580353
7.97940008672038 0.0160199999809265
8.97940008672037 0.0157499969005584
9.97940008672037 0.0157000005245209
10.9794000867204 0.0157599925994872
11.9794000867204 0.0156499981880189
12.9794000867204 0.0156099975109101
13.9794000867204 0.0157299995422362
22 0.0157299995422362
};
\addplot [ptoamp, empty legend, dashed, mark = None, mark options={solid}]
table {%
0 0
1 2
};
\addplot[ptoamp]
table {%
-36.0205999132796 0.892289996147156
-35.0205999132796 0.892520010471344
-34.0205999132796 0.890410006046295
-33.0205999132796 0.889320015907288
-32.0205999132796 0.884190022945404
-31.0205999132796 0.882109999656677
-30.0205999132796 0.877680003643036
-29.0205999132796 0.874210000038147
-28.0205999132796 0.868889987468719
-27.0205999132796 0.861739993095398
-26.0205999132796 0.85139000415802
-25.0205999132796 0.841580033302307
-24.0205999132796 0.828159987926483
-23.0205999132796 0.810890018939972
-22.0205999132796 0.790629982948303
-21.0205999132796 0.765009999275208
-20.0205999132796 0.728909969329834
-19.0205999132796 0.687819957733154
-18.0205999132796 0.635299980640411
-17.0205999132796 0.574040055274963
-16.0205999132796 0.501230001449585
-15.0205999132796 0.420839965343475
-14.0205999132796 0.338380038738251
-13.0205999132796 0.254630029201508
-12.0205999132796 0.179459929466248
-11.0205999132796 0.119480013847351
-10.0205999132796 0.0797699689865112
-9.02059991327963 0.0525899529457092
-8.02059991327963 0.0382900238037109
-7.02059991327962 0.0293000340461731
-6.02059991327962 0.0259000658988953
-5.02059991327962 0.0228000283241272
-4.02059991327962 0.021340012550354
-3.02059991327962 0.0199400186538696
-2.02059991327962 0.0193699598312378
-1.02059991327962 0.0185499787330627
-0.0205999132796242 0.0183500051498413
0.979400086720376 0.0175999402999878
1.97940008672038 0.0177999138832092
2.97940008672038 0.0174499750137329
3.97940008672038 0.0173999071121216
4.97940008672038 0.0173299908638
5.97940008672038 0.0173699855804443
6.97940008672038 0.0172399282455444
7.97940008672038 0.0171299576759338
8.97940008672037 0.0169999599456787
9.97940008672037 0.0171099901199341
10.9794000867204 0.0169699788093567
11.9794000867204 0.0169899463653564
12.9794000867204 0.0170398950576782
13.9794000867204 0.0168900489807129
22 0.0168900489807129
};
\end{axis}

\end{tikzpicture}


==> TikZ/distributed_resnet_v5_small_RL.tikz <==
\begin{tikzpicture}[%
					inner xsep=0pt, inner ysep=0pt, %
					outer xsep=0pt, outer ysep=0pt, %
					>=latex,
					ucircle/.style={circle,line width=0.30mm,minimum size=4.00mm,draw=black,fill=white},
					urec/.style={rectangle,line width=0.60mm,draw=black,fill=white,minimum width=50.0,minimum height=20.00},
					invrec/.style={rectangle,line width=0.30mm,draw=none,fill=none,minimum width=50.0,minimum height=20.00},
					arrowthick/.style={->,line width=0.6mm},
					arrowthin/.style={<->,line width=0.6mm},
					linesplit/.style={circle, draw=black, fill=black, inner sep=0pt, minimum height=2},
					font={\fontsize{7pt}{12}\selectfont},
					]

\newcommand{\clsem}{blue} %
\newcommand{\clsemchan}{blue!70} %
\newcommand{\clenc}{darkgreen} %
\newcommand{\clresnet}{\clamp} %
\newcommand{\clchan}{gray} %
\newcommand{\cltrans}{purple} %
\newcommand{\cldec}{red} %

\node[urec, draw = \clsem, minimum height=10.00, minimum width=30.0, align=center, rounded corners=5] (z0) at (-10.125,1.25) {$\relvec$};

\node[linesplit, minimum height=5] (rvnode1) at (-11.25,1.25) {};
\node[linesplit, minimum height=5] (rvnode2) at (-9,1.25) {};

\node[urec, draw = \clsemchan, minimum height=20.00, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (image1) at (-13.5,0.5) {$\prob(\semvec_1|\relvec)$};
\node[urec, draw = \clenc, minimum height=30.00, minimum width=50.0, text width=1.8cm, fill=none, rounded corners=5, align=center] (Enc1) at (-13.5,-1) {Encoder 1: $\prob_{\txpars_1}(\xvec_1|\semvec_1)$};
\node[urec, draw = \clchan, minimum height=20.00, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (ch1) at (-13.5,-2.5) {Channel 1};
\draw[arrowthick] (image1) -> (Enc1) node[pos=0.35, rotate=0, align=center, anchor=west, xshift = 0.1cm] {$\semvec_1 \in \realnum^{\Nimx\times \Nimy\times \Nimc}$};
\draw[arrowthick] (Enc1) -> (ch1) node[midway, rotate=0, align=center, anchor=west, xshift = 0.1cm, yshift = 0.15cm] {$\xvec_1 \in \realnum^{\ntx\times 1}$};

\node[urec, draw = \clsemchan, draw = teal, minimum height=20.00, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (image2) at (-11.25,0.5) {$\prob(\semvec_2|\relvec)$};
\node[urec, draw = \clenc, minimum height=30.00, minimum width=50.0, text width=1.8cm, fill=none, rounded corners=5, align=center] (Enc2) at (-11.25,-1) {Encoder 2: $\prob_{\txpars_2}(\xvec_2|\semvec_2)$};
\node[urec, draw = \clchan, minimum height=20.00, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (ch2) at (-11.25,-2.5) {Channel 2};
\draw[arrowthick] (image2) -> (Enc2) node[pos=0.35, rotate=0, align=center, anchor=west, xshift = 0.1cm] {$\semvec_2$};
\draw[arrowthick] (Enc2) -> (ch2) node[midway, rotate=0, align=center, anchor=west, xshift = 0.1cm, yshift = 0.1cm] {$\xvec_2$};%

\node[urec, draw = \clsemchan, draw = cyan, minimum height=20.00, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (image3) at (-9,0.5) {$\prob(\semvec_3|\relvec)$};
\node[urec, draw = \clenc, minimum height=30.00, minimum width=50.0, text width=1.8cm, fill=none, rounded corners=5, align=center] (Enc3) at (-9,-1) {Encoder 3: $\prob_{\txpars_3}(\xvec_3|\semvec_3)$};
\node[urec, draw = \clchan, minimum height=20.00, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (ch3) at (-9,-2.5) {Channel 3};
\draw[arrowthick] (image3) -> (Enc3) node[pos=0.35, rotate=0, align=center, anchor=west, xshift = 0.1cm] {$\semvec_3$};
\draw[arrowthick] (Enc3) -> (ch3)  node[midway, rotate=0, align=center, anchor=west, xshift = 0.1cm, yshift = 0.1cm] {$\xvec_3$};%

\node[urec, draw = \clsemchan, draw = lightgray, minimum height=20.00, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (image4) at (-6.75,0.5) {$\prob(\semvec_4|\relvec)$};
\node[urec, draw = \clenc, minimum height=30.00, minimum width=50.0, text width=1.8cm, fill=none, rounded corners=5, align=center] (Enc4) at (-6.75,-1) {Encoder 4: $\prob_{\txpars_4}(\xvec_4|\semvec_4)$};
\node[urec, draw = \clchan, minimum height=20.00, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (ch4) at (-6.75,-2.5) {Channel 4};
\draw[arrowthick] (image4) -> (Enc4) node[pos=0.35, rotate=0, align=center, anchor=west, xshift = 0.1cm] {$\semvec_4$};
\draw[arrowthick] (Enc4) -> (ch4) node[midway, rotate=0, align=center, anchor=west, xshift = 0.1cm, yshift = 0.1cm] {$\xvec_4$};%

\draw[arrowthick] (z0) -| (image1);
\draw[arrowthick,-] (z0) -> (rvnode1);
\draw[arrowthick,-] (z0) -> (rvnode2);
\draw[arrowthick] (z0) -| (image4);
\draw[arrowthick] (rvnode1) -> (image2);
\draw[arrowthick] (rvnode2) -> (image3);


\node[urec, draw = \clsem, minimum height=10.00, minimum width=30.0, align=center, rounded corners=5] (z) at (-8.0,-4.15) {$\relvecest$};
\node[urec, draw = \cldec, minimum height=30.00, minimum width=50.0, text width=1.8cm, fill=none, rounded corners=5, align = center] (Dec) at (-10.125,-4.15) {Decoder:\\ $\aprob_{\rxpars}(\relvec|\yvec)$};


\draw[arrowthick] (ch1.south) -- (-13.5,-3.25) node[midway, rotate=0, align=center, anchor=west, yshift = 0.05cm, xshift = 0.1cm] {$\yvec_1 \in \realnum^{\Nrx\times 1}$} -| ([xshift=-0.45cm]Dec.north);
\draw[arrowthick] (ch2.south) -- (-11.25,-3.15) node[midway, rotate=0, align=center, anchor=east, yshift = -0.025cm, xshift = -0.1cm] {$\yvec_2$} -| ([xshift=-0.15cm]Dec.north);
\draw[arrowthick] (ch3.south) -- (-9,-3.15) node[midway, rotate=0, align=center, anchor=west, yshift = -0.025cm, xshift = 0.1cm] {$\yvec_3$} -| ([xshift=0.15cm]Dec.north);
\draw[arrowthick] (ch4.south) -- (-6.75,-3.25) node[midway, rotate=0, align=center, anchor=west, yshift = 0.0cm, xshift = 0.1cm] {$\yvec_4$} -| ([xshift=0.45cm]Dec.north);

\draw[arrowthick] (Dec) -> (z);

\end{tikzpicture}%

